Spectral decomposition of atomic structures in heterogeneous cryo-EM

We consider the problem of recovering the three-dimensional atomic structure of a flexible macromolecule from a heterogeneous cryo-EM dataset. The dataset contains noisy tomographic projections of the electrostatic potential of the macromolecule, taken from different viewing directions, and in the heterogeneous case, each image corresponds to a different conformation of the macromolecule. Under the assumption that the macromolecule can be modelled as a chain, or discrete curve (as it is for instance the case for a protein backbone with a single chain of amino-acids), we introduce a method to estimate the deformation of the atomic model with respect to a given conformation, which is assumed to be known a priori. Our method consists on estimating the torsion and bond angles of the atomic model in each conformation as a linear combination of the eigenfunctions of the Laplace operator in the manifold of conformations. These eigenfunctions can be approximated by means of a well-known technique in manifold learning, based on the construction of a graph Laplacian using the cryo-EM dataset. Finally, we test our approach with synthetic datasets, for which we recover the atomic model of two-dimensional and three-dimensional flexible structures from noisy tomographic projections.

==> diagram/cryo-EM_diagram.tex <==
\begin{tikzpicture}

\node [minimum width=2cm,
    minimum height=1.2cm
]  (atomicmodel) {
\begin{minipage}{6cm}
\centering
\includegraphics[scale=.5]{Figures_new/fig_3d_1/initialization.png}
\end{minipage}
};

\node [draw,
    minimum width=2cm,
    minimum height=1.2cm,
    below=1.5cm of atomicmodel
]  (prior) {
\begin{minipage}{6cm}
\textbf{(i) Prior knowledge:}
chain structure, known conformation, interatomic distance.
\end{minipage}
};

\node [draw,
    minimum width=2cm,
    minimum height=1.2cm,
    below=1.5cm of prior
]  (parametrization) {
\begin{minipage}{6cm}
\textbf{(ii) Structure parametrization:}
$$
\left\{
\begin{array}{l}
z_{j+1} = z_j + \delta e_3 F_j\\
F_{j+1} = R (\theta_j, \psi_j) F_j
\end{array}
\right.
$$
\end{minipage}
};



\node [minimum width=2cm,
    minimum height=1.2cm,
    right=1.5cm of atomicmodel
]  (dataset) {
\centering
\includegraphics[scale=.5]{Figures_new/fig_3d_1/data/noisy_imgs}
};

\node [draw,
	minimum width=2cm,
    minimum height=1.2cm,
    below=1cm of dataset
]  (classical) {
\begin{minipage}{6cm}
\textbf{(iii) Single Particle Analysis:}
CTF estimation,  pose estimation.
\end{minipage}
};

\node [draw,
	minimum width=2cm,
    minimum height=1.2cm,
    below=1cm of classical
]  (PCA) {
\begin{minipage}{6cm}
\textbf{(iv) PCA reconstruction:} low-res. representation
$\{ \beta_i \}_{i=1}^n$.
\end{minipage}
};

\node [draw,
	minimum width=2cm,
    minimum height=1.2cm,
    below=1 cm of PCA
]  (graphLap) {
\begin{minipage}{6cm}
\textbf{(v) Graph Laplacian eigendecomposition:}
$$\left\{ \left( \phi_1^{(k)}, \phi_2^{(k)}, \ldots , \phi_n^{(k)} \right) \right\}_{k=0}^{K-1}$$
\end{minipage}
};

\node [
	minimum width=0cm,
    minimum height=0cm,
    below left  =.5cm and 1cm of graphLap
]  (midpoint) {};

\node [draw,
	minimum width=2cm,
    minimum height=1.2cm,
    below  =.75cm of midpoint
]  (paramdeco) {
\begin{minipage}{10cm}
\textbf{(vi) Atomic structure decomposition:}
$$
\Theta_i (A) : = \Theta_0 +  \sum_{k=0}^{K-1} \mathbf{a}_k \phi_i^{(k)}
\quad \text{and} \quad
\Psi_i(B) := \Psi_0 +  \sum_{k=0}^{K-1} \mathbf{b}_k \phi_i^{(k)},
$$
\end{minipage}
};

\node [draw,
	minimum width=2cm,
    minimum height=1.2cm,
    below  =1.cm of paramdeco
]  (minimization) {
\begin{minipage}{10cm}
\textbf{(vii) Tomographic reconstruction:}
$$
(\hat{A} , \hat{B}) :=
\underset{A, B}{\operatorname{argmin}}  \dfrac{1}{n} \sum_{i=1}^n \| \mathcal{F} [\hat{U} (A,B)] - Y_i \|^2,
$$
\end{minipage}
};

\node [minimum width=2cm,
    minimum height=1.2cm,
    below  =.5cm of minimization
]  (reconstruction) {
\centering
\includegraphics[scale=.4]{Figures_new/fig_3d_1/prediction}
\includegraphics[scale=.4]{Figures_new/fig_3d_1/prediction2}
\includegraphics[scale=.4]{Figures_new/fig_3d_1/prediction3}
};

% Arrows
\draw[-stealth] (atomicmodel.south) -- (prior.north)
    node[midway,right]{Initial backbone configuration};
    
\draw[-stealth] (prior.south) -- (parametrization.north)
    node[midway,right]{Appendix \ref{appdx: atomic model param}};
    
\draw[-stealth] (dataset.south) -- (classical.north)
    node[midway,right]{Cryo-EM dataset};
    
\draw[-stealth] (classical.south) -- (PCA.north)
    node[midway,right]{\cite[Anden and Singer, 2018]{anden2018structural}};

\draw[-stealth] (PCA.south) -- (graphLap.north)
    node[midway,right]{\cite[Moscovich et al., 2020]{moscovich2020cryo}};

\draw (parametrization.south) |- (midpoint.north);

\draw(graphLap.south) |- (midpoint.north);

\draw[-stealth](midpoint.north) -- (paramdeco.north)
    node[midway,right]{Subsection \ref{subsec: approx spectr decomp}};

\draw[-stealth](paramdeco.south) -- (minimization.north)
    node[midway,right]{Subsection \ref{subsec: tomographic reconstruction}};
    
\draw[-stealth](minimization.south) -- (reconstruction.north);

\end{tikzpicture}
